Improved Successive Cancellation Flip Decoding of Polar Codes Based on Error Distribution

Polar codes are a class of linear block codes that provably achieves channel capacity, and have been selected as a coding scheme for $5^{\rm th}$ generation wireless communication standards. Successive-cancellation (SC) decoding of polar codes has mediocre error-correction performance on short to moderate codeword lengths: the SC-Flip decoding algorithm is one of the solutions that have been proposed to overcome this issue. On the other hand, SC-Flip has a higher implementation complexity compared to SC due to the required log-likelihood ratio (LLR) selection and sorting process. Moreover, it requires a high number of iterations to reach good error-correction performance. In this work, we propose two techniques to improve the SC-Flip decoding algorithm for low-rate codes, based on the observation of channel-induced error distributions. The first one is a fixed index selection (FIS) scheme to avoid the substantial implementation cost of LLR selection and sorting with no cost on error-correction performance. The second is an enhanced index selection (EIS) criterion to improve the error-correction performance of SC-Flip decoding. A reduction of $24.6\%$ in the implementation cost of logic elements is estimated with the FIS approach, while simulation results show that EIS leads to an improvement on error-correction performance improvement up to $0.42$ dB at a target FER of $10^{-4}$.

==> figures/CDFerrordist-ebn0.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    yticklabel style={/pgf/number format/fixed}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    xlabel={$i$}, xlabel style={yshift=0.4em},
    ylabel={Probability of $E_1$ Occurrence}, ylabel style={yshift=-0.75em},
    grid=both,
    xmin = 0,
    xmax = 1024,
    ymin = 0,
    %ymax = 1,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=1\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={at={(0.01,0.81)},anchor=west}
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %  font=\fontsize{9pt}{7.2}\selectfont,
    %},
    %legend to name=CDFerrordist,
    %legend columns=2,
]

\addplot[
    color=green!50!black,
    %mark=square,
    dash pattern=on 2pt off 1pt,
    thick,
    mark size=3,
]
table {
1	0
2	0
3	0
4	0
5	0
6	0
7	0
8	0
9	0
10	0
11	0
12	0
13	0
14	0
15	0
16	0
17	0
18	0
19	0
20	0
21	0
22	0
23	0
24	0
25	0
26	0
27	0
28	0
29	0
30	0
31	0
32	0
33	0
34	0
35	0
36	0
37	0
38	0
39	0
40	0
41	0
42	0
43	0
44	0
45	0
46	0
47	0
48	0
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0
58	0
59	0
60	0
61	0
62	0
63	0
64	0
65	0
66	0
67	0
68	0
69	0
70	0
71	0
72	0
73	0
74	0
75	0
76	0
77	0
78	0
79	0
80	0
81	0
82	0
83	0
84	0
85	0
86	0
87	0
88	0
89	0
90	0
91	0
92	0
93	0
94	0
95	0
96	0
97	0
98	0
99	0
100	0
101	0
102	0
103	0
104	0
105	0
106	0
107	0
108	0
109	0
110	0
111	0
112	0
113	0
114	0
115	0
116	0
117	0
118	0
119	0
120	0
121	0
122	0
123	0
124	0
125	0
126	0
127	0
128	0.0189813
129	0.0189813
130	0.0189813
131	0.0189813
132	0.0189813
133	0.0189813
134	0.0189813
135	0.0189813
136	0.0189813
137	0.0189813
138	0.0189813
139	0.0189813
140	0.0189813
141	0.0189813
142	0.0189813
143	0.0189813
144	0.0189813
145	0.0189813
146	0.0189813
147	0.0189813
148	0.0189813
149	0.0189813
150	0.0189813
151	0.0189813
152	0.0189813
153	0.0189813
154	0.0189813
155	0.0189813
156	0.0189813
157	0.0189813
158	0.0189813
159	0.0189813
160	0.0189813
161	0.0189813
162	0.0189813
163	0.0189813
164	0.0189813
165	0.0189813
166	0.0189813
167	0.0189813
168	0.0189813
169	0.0189813
170	0.0189813
171	0.0189813
172	0.0189813
173	0.0189813
174	0.0189813
175	0.0189813
176	0.0189813
177	0.0189813
178	0.0189813
179	0.0189813
180	0.0189813
181	0.0189813
182	0.0189813
183	0.0189813
184	0.0189813
185	0.0189813
186	0.0189813
187	0.0189813
188	0.0189813
189	0.0189813
190	0.0189813
191	0.0855358
192	0.0860163
193	0.0860163
194	0.0860163
195	0.0860163
196	0.0860163
197	0.0860163
198	0.0860163
199	0.0860163
200	0.0860163
201	0.0860163
202	0.0860163
203	0.0860163
204	0.0860163
205	0.0860163
206	0.0860163
207	0.0860163
208	0.0860163
209	0.0860163
210	0.0860163
211	0.0860163
212	0.0860163
213	0.0860163
214	0.0860163
215	0.0860163
216	0.0860163
217	0.0860163
218	0.0860163
219	0.0860163
220	0.129745
221	0.129745
222	0.15161
223	0.160019
224	0.160019
225	0.160019
226	0.160019
227	0.160019
228	0.160019
229	0.160019
230	0.160019
231	0.160019
232	0.193657
233	0.193657
234	0.193657
235	0.193657
236	0.206391
237	0.206391
238	0.210956
239	0.212158
240	0.212158
241	0.212158
242	0.212158
243	0.212158
244	0.214801
245	0.214801
246	0.215281
247	0.216002
248	0.216002
249	0.242912
250	0.242912
251	0.242912
252	0.242912
253	0.242912
254	0.242912
255	0.242912
256	0.242912
257	0.242912
258	0.242912
259	0.242912
260	0.242912
261	0.242912
262	0.242912
263	0.242912
264	0.242912
265	0.242912
266	0.242912
267	0.242912
268	0.242912
269	0.242912
270	0.242912
271	0.242912
272	0.242912
273	0.242912
274	0.242912
275	0.242912
276	0.242912
277	0.242912
278	0.242912
279	0.242912
280	0.242912
281	0.242912
282	0.242912
283	0.242912
284	0.242912
285	0.242912
286	0.242912
287	0.242912
288	0.242912
289	0.242912
290	0.242912
291	0.242912
292	0.242912
293	0.242912
294	0.242912
295	0.242912
296	0.242912
297	0.242912
298	0.242912
299	0.242912
300	0.242912
301	0.242912
302	0.242912
303	0.242912
304	0.242912
305	0.242912
306	0.242912
307	0.242912
308	0.242912
309	0.242912
310	0.242912
311	0.242912
312	0.302979
313	0.302979
314	0.302979
315	0.302979
316	0.32148
317	0.32148
318	0.33013
319	0.333734
320	0.333734
321	0.333734
322	0.333734
323	0.333734
324	0.333734
325	0.333734
326	0.333734
327	0.333734
328	0.333734
329	0.333734
330	0.333734
331	0.333734
332	0.333734
333	0.333734
334	0.333734
335	0.333734
336	0.364488
337	0.364488
338	0.364488
339	0.364488
340	0.364488
341	0.364488
342	0.364488
343	0.364488
344	0.373378
345	0.373378
346	0.373378
347	0.373378
348	0.376021
349	0.420711
350	0.420711
351	0.420951
352	0.420951
353	0.420951
354	0.420951
355	0.420951
356	0.420951
357	0.420951
358	0.420951
359	0.420951
360	0.422153
361	0.422153
362	0.456752
363	0.475012
364	0.475012
365	0.485584
366	0.485584
367	0.485584
368	0.485584
369	0.485584
370	0.502403
371	0.509611
372	0.509611
373	0.513455
374	0.513455
375	0.513455
376	0.513455
377	0.513936
378	0.513936
379	0.513936
380	0.513936
381	0.513936
382	0.513936
383	0.513936
384	0.513936
385	0.513936
386	0.513936
387	0.513936
388	0.513936
389	0.513936
390	0.513936
391	0.513936
392	0.513936
393	0.513936
394	0.513936
395	0.513936
396	0.513936
397	0.513936
398	0.513936
399	0.513936
400	0.51778
401	0.51778
402	0.51778
403	0.51778
404	0.51778
405	0.51778
406	0.51778
407	0.548054
408	0.548054
409	0.548054
410	0.573282
411	0.582653
412	0.582653
413	0.58914
414	0.58914
415	0.58914
416	0.58914
417	0.58914
418	0.58914
419	0.58914
420	0.617972
421	0.617972
422	0.629986
423	0.637434
424	0.637434
425	0.637434
426	0.641759
427	0.644402
428	0.644402
429	0.644882
430	0.644882
431	0.644882
432	0.644882
433	0.644882
434	0.647285
435	0.648006
436	0.648006
437	0.648727
438	0.648727
439	0.648727
440	0.648727
441	0.648727
442	0.648727
443	0.648727
444	0.648727
445	0.648727
446	0.648727
447	0.648727
448	0.648727
449	0.648727
450	0.648727
451	0.648727
452	0.656896
453	0.656896
454	0.660019
455	0.661221
456	0.661221
457	0.661221
458	0.662182
459	0.662902
460	0.662902
461	0.663143
462	0.663143
463	0.663143
464	0.663143
465	0.663143
466	0.663383
467	0.663383
468	0.663383
469	0.663383
470	0.663383
471	0.663383
472	0.663383
473	0.663383
474	0.663383
475	0.663383
476	0.663383
477	0.663383
478	0.663383
479	0.663383
480	0.663383
481	0.672753
482	0.672753
483	0.672753
484	0.672753
485	0.672753
486	0.672753
487	0.672753
488	0.672753
489	0.672753
490	0.672753
491	0.672753
492	0.672753
493	0.672753
494	0.672753
495	0.672753
496	0.672753
497	0.672753
498	0.672753
499	0.672753
500	0.672753
501	0.672753
502	0.672753
503	0.672753
504	0.672753
505	0.672753
506	0.672753
507	0.672753
508	0.672753
509	0.672753
510	0.672753
511	0.672753
512	0.672753
513	0.672753
514	0.672753
515	0.672753
516	0.672753
517	0.672753
518	0.672753
519	0.672753
520	0.672753
521	0.672753
522	0.672753
523	0.672753
524	0.672753
525	0.672753
526	0.672753
527	0.672753
528	0.672753
529	0.672753
530	0.672753
531	0.672753
532	0.672753
533	0.672753
534	0.672753
535	0.672753
536	0.672753
537	0.672753
538	0.672753
539	0.672753
540	0.672753
541	0.672753
542	0.672753
543	0.672753
544	0.707112
545	0.707112
546	0.707112
547	0.707112
548	0.707112
549	0.707112
550	0.707112
551	0.707112
552	0.707112
553	0.707112
554	0.707112
555	0.707112
556	0.707112
557	0.707112
558	0.707112
559	0.707112
560	0.715521
561	0.715521
562	0.715521
563	0.715521
564	0.715521
565	0.715521
566	0.715521
567	0.715521
568	0.716242
569	0.716242
570	0.716242
571	0.74099
572	0.74123
573	0.753484
574	0.753484
575	0.753484
576	0.753484
577	0.753484
578	0.753484
579	0.753484
580	0.753484
581	0.753484
582	0.753484
583	0.753484
584	0.753484
585	0.753484
586	0.753484
587	0.753484
588	0.753484
589	0.753484
590	0.753484
591	0.786641
592	0.786641
593	0.786641
594	0.786641
595	0.786641
596	0.786641
597	0.786641
598	0.801057
599	0.810428
600	0.810428
601	0.810428
602	0.818116
603	0.823883
604	0.823883
605	0.825324
606	0.825324
607	0.825324
608	0.825324
609	0.825324
610	0.825324
611	0.825324
612	0.837818
613	0.837818
614	0.842143
615	0.845267
616	0.845267
617	0.845267
618	0.84863
619	0.848871
620	0.848871
621	0.849592
622	0.849592
623	0.849592
624	0.849592
625	0.849592
626	0.850072
627	0.850072
628	0.850072
629	0.850072
630	0.850072
631	0.850072
632	0.850072
633	0.850072
634	0.850072
635	0.850072
636	0.850072
637	0.850072
638	0.850072
639	0.850072
640	0.850072
641	0.850072
642	0.850072
643	0.850072
644	0.850072
645	0.850072
646	0.850072
647	0.850072
648	0.850072
649	0.850072
650	0.850072
651	0.850072
652	0.868333
653	0.868333
654	0.876261
655	0.879385
656	0.879385
657	0.879385
658	0.879385
659	0.879385
660	0.884431
661	0.884431
662	0.887074
663	0.888275
664	0.888275
665	0.888275
666	0.888755
667	0.888755
668	0.888755
669	0.888996
670	0.888996
671	0.888996
672	0.888996
673	0.888996
674	0.888996
675	0.888996
676	0.889957
677	0.889957
678	0.890437
679	0.890918
680	0.890918
681	0.902931
682	0.902931
683	0.902931
684	0.902931
685	0.902931
686	0.902931
687	0.902931
688	0.902931
689	0.91062
690	0.91062
691	0.91062
692	0.91062
693	0.91062
694	0.91062
695	0.91062
696	0.91062
697	0.91062
698	0.91062
699	0.91062
700	0.91062
701	0.91062
702	0.91062
703	0.91062
704	0.91062
705	0.91062
706	0.91062
707	0.927679
708	0.927679
709	0.934887
710	0.934887
711	0.934887
712	0.934887
713	0.939692
714	0.939692
715	0.939692
716	0.939692
717	0.939692
718	0.939692
719	0.939692
720	0.939692
721	0.940413
722	0.940413
723	0.940413
724	0.940413
725	0.940413
726	0.940413
727	0.940413
728	0.940413
729	0.940413
730	0.940413
731	0.940413
732	0.940413
733	0.940413
734	0.940413
735	0.940413
736	0.940413
737	0.941374
738	0.941374
739	0.941374
740	0.941374
741	0.941374
742	0.941374
743	0.941374
744	0.941374
745	0.941374
746	0.941374
747	0.941374
748	0.941374
749	0.941374
750	0.941374
751	0.941374
752	0.941374
753	0.941374
754	0.941374
755	0.941374
756	0.941374
757	0.941374
758	0.941374
759	0.941374
760	0.941374
761	0.941374
762	0.941374
763	0.941374
764	0.941374
765	0.941374
766	0.941374
767	0.941374
768	0.941374
769	0.941374
770	0.941374
771	0.941374
772	0.941374
773	0.941374
774	0.941374
775	0.941374
776	0.947141
777	0.947141
778	0.947141
779	0.947141
780	0.948342
781	0.948342
782	0.949063
783	0.949303
784	0.949303
785	0.949303
786	0.949303
787	0.949303
788	0.949303
789	0.959395
790	0.959635
791	0.959635
792	0.959635
793	0.967083
794	0.967083
795	0.967083
796	0.967083
797	0.967083
798	0.967083
799	0.967083
800	0.967083
801	0.967083
802	0.979337
803	0.984142
804	0.984142
805	0.987746
806	0.987746
807	0.987746
808	0.987746
809	0.989428
810	0.989428
811	0.989428
812	0.989428
813	0.989428
814	0.989428
815	0.989428
816	0.989428
817	0.990389
818	0.990389
819	0.990389
820	0.990389
821	0.990389
822	0.990389
823	0.990389
824	0.990389
825	0.990389
826	0.990389
827	0.990389
828	0.990389
829	0.990389
830	0.990389
831	0.990389
832	0.990389
833	0.990389
834	0.994474
835	0.996877
836	0.996877
837	0.997838
838	0.997838
839	0.997838
840	0.997838
841	0.998078
842	0.998078
843	0.998078
844	0.998078
845	0.998078
846	0.998078
847	0.998078
848	0.998078
849	0.998078
850	0.998078
851	0.998078
852	0.998078
853	0.998078
854	0.998078
855	0.998078
856	0.998078
857	0.998078
858	0.998078
859	0.998078
860	0.998078
861	0.998078
862	0.998078
863	0.998078
864	0.998078
865	0.998078
866	0.998078
867	0.998078
868	0.998078
869	0.998078
870	0.998078
871	0.998078
872	0.998078
873	0.998078
874	0.998078
875	0.998078
876	0.998078
877	0.998078
878	0.998078
879	0.998078
880	0.998078
881	0.998078
882	0.998078
883	0.998078
884	0.998078
885	0.998078
886	0.998078
887	0.998078
888	0.998078
889	0.998078
890	0.998078
891	0.998078
892	0.998078
893	0.998078
894	0.998078
895	0.998078
896	0.998078
897	0.998078
898	0.99976
899	0.99976
900	0.99976
901	0.99976
902	0.99976
903	0.99976
904	0.99976
905	1
906	1
907	1
908	1
909	1
910	1
911	1
912	1
913	1
914	1
915	1
916	1
917	1
918	1
919	1
920	1
921	1
922	1
923	1
924	1
925	1
926	1
927	1
928	1
929	1
930	1
931	1
932	1
933	1
934	1
935	1
936	1
937	1
938	1
939	1
940	1
941	1
942	1
943	1
944	1
945	1
946	1
947	1
948	1
949	1
950	1
951	1
952	1
953	1
954	1
955	1
956	1
957	1
958	1
959	1
960	1
961	1
962	1
963	1
964	1
965	1
966	1
967	1
968	1
969	1
970	1
971	1
972	1
973	1
974	1
975	1
976	1
977	1
978	1
979	1
980	1
981	1
982	1
983	1
984	1
985	1
986	1
987	1
988	1
989	1
990	1
991	1
992	1
993	1
994	1
995	1
996	1
997	1
998	1
999	1
1000	1
1001	1
1002	1
1003	1
1004	1
1005	1
1006	1
1007	1
1008	1
1009	1
1010	1
1011	1
1012	1
1013	1
1014	1
1015	1
1016	1
1017	1
1018	1
1019	1
1020	1
1021	1
1022	1
1023	1
1024	1

};
\addlegendentry{$E_b/N_0 = 1.5$ dB}

\addplot[
    color=blue,
    %mark=square,
    thick,
    mark size=3,
]
table {
1	0
2	0
3	0
4	0
5	0
6	0
7	0
8	0
9	0
10	0
11	0
12	0
13	0
14	0
15	0
16	0
17	0
18	0
19	0
20	0
21	0
22	0
23	0
24	0
25	0
26	0
27	0
28	0
29	0
30	0
31	0
32	0
33	0
34	0
35	0
36	0
37	0
38	0
39	0
40	0
41	0
42	0
43	0
44	0
45	0
46	0
47	0
48	0
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0
58	0
59	0
60	0
61	0
62	0
63	0
64	0
65	0
66	0
67	0
68	0
69	0
70	0
71	0
72	0
73	0
74	0
75	0
76	0
77	0
78	0
79	0
80	0
81	0
82	0
83	0
84	0
85	0
86	0
87	0
88	0
89	0
90	0
91	0
92	0
93	0
94	0
95	0
96	0
97	0
98	0
99	0
100	0
101	0
102	0
103	0
104	0
105	0
106	0
107	0
108	0
109	0
110	0
111	0
112	0
113	0
114	0
115	0
116	0
117	0
118	0
119	0
120	0
121	0
122	0
123	0
124	0
125	0
126	0
127	0
128	0.0154173
129	0.0154173
130	0.0154173
131	0.0154173
132	0.0154173
133	0.0154173
134	0.0154173
135	0.0154173
136	0.0154173
137	0.0154173
138	0.0154173
139	0.0154173
140	0.0154173
141	0.0154173
142	0.0154173
143	0.0154173
144	0.0154173
145	0.0154173
146	0.0154173
147	0.0154173
148	0.0154173
149	0.0154173
150	0.0154173
151	0.0154173
152	0.0154173
153	0.0154173
154	0.0154173
155	0.0154173
156	0.0154173
157	0.0154173
158	0.0154173
159	0.0154173
160	0.0154173
161	0.0154173
162	0.0154173
163	0.0154173
164	0.0154173
165	0.0154173
166	0.0154173
167	0.0154173
168	0.0154173
169	0.0154173
170	0.0154173
171	0.0154173
172	0.0154173
173	0.0154173
174	0.0154173
175	0.0154173
176	0.0154173
177	0.0154173
178	0.0154173
179	0.0154173
180	0.0154173
181	0.0154173
182	0.0154173
183	0.0154173
184	0.0154173
185	0.0154173
186	0.0154173
187	0.0154173
188	0.0154173
189	0.0154173
190	0.0154173
191	0.0770867
192	0.0776183
193	0.0776183
194	0.0776183
195	0.0776183
196	0.0776183
197	0.0776183
198	0.0776183
199	0.0776183
200	0.0776183
201	0.0776183
202	0.0776183
203	0.0776183
204	0.0776183
205	0.0776183
206	0.0776183
207	0.0776183
208	0.0776183
209	0.0776183
210	0.0776183
211	0.0776183
212	0.0776183
213	0.0776183
214	0.0776183
215	0.0776183
216	0.0776183
217	0.0776183
218	0.0776183
219	0.0776183
220	0.109516
221	0.109516
222	0.128123
223	0.135566
224	0.135566
225	0.135566
226	0.135566
227	0.135566
228	0.135566
229	0.135566
230	0.135566
231	0.135566
232	0.152578
233	0.152578
234	0.152578
235	0.152578
236	0.160553
237	0.160553
238	0.163743
239	0.165338
240	0.165338
241	0.165338
242	0.165338
243	0.165338
244	0.166401
245	0.166401
246	0.166932
247	0.166932
248	0.166932
249	0.196704
250	0.196704
251	0.196704
252	0.196704
253	0.196704
254	0.196704
255	0.196704
256	0.196704
257	0.196704
258	0.196704
259	0.196704
260	0.196704
261	0.196704
262	0.196704
263	0.196704
264	0.196704
265	0.196704
266	0.196704
267	0.196704
268	0.196704
269	0.196704
270	0.196704
271	0.196704
272	0.196704
273	0.196704
274	0.196704
275	0.196704
276	0.196704
277	0.196704
278	0.196704
279	0.196704
280	0.196704
281	0.196704
282	0.196704
283	0.196704
284	0.196704
285	0.196704
286	0.196704
287	0.196704
288	0.196704
289	0.196704
290	0.196704
291	0.196704
292	0.196704
293	0.196704
294	0.196704
295	0.196704
296	0.196704
297	0.196704
298	0.196704
299	0.196704
300	0.196704
301	0.196704
302	0.196704
303	0.196704
304	0.196704
305	0.196704
306	0.196704
307	0.196704
308	0.196704
309	0.196704
310	0.196704
311	0.196704
312	0.244551
313	0.244551
314	0.244551
315	0.244551
316	0.25731
317	0.25731
318	0.261563
319	0.26369
320	0.26369
321	0.26369
322	0.26369
323	0.26369
324	0.26369
325	0.26369
326	0.26369
327	0.26369
328	0.26369
329	0.26369
330	0.26369
331	0.26369
332	0.26369
333	0.26369
334	0.26369
335	0.26369
336	0.283892
337	0.283892
338	0.283892
339	0.283892
340	0.283892
341	0.283892
342	0.283892
343	0.283892
344	0.288145
345	0.288145
346	0.288145
347	0.288145
348	0.288676
349	0.342903
350	0.342903
351	0.342903
352	0.342903
353	0.342903
354	0.342903
355	0.342903
356	0.342903
357	0.342903
358	0.342903
359	0.342903
360	0.343434
361	0.343434
362	0.389155
363	0.408293
364	0.408293
365	0.417863
366	0.417863
367	0.417863
368	0.417863
369	0.417863
370	0.434875
371	0.438596
372	0.438596
373	0.441786
374	0.441786
375	0.441786
376	0.441786
377	0.44285
378	0.44285
379	0.44285
380	0.44285
381	0.44285
382	0.44285
383	0.44285
384	0.44285
385	0.44285
386	0.44285
387	0.44285
388	0.44285
389	0.44285
390	0.44285
391	0.44285
392	0.44285
393	0.44285
394	0.44285
395	0.44285
396	0.44285
397	0.44285
398	0.44285
399	0.44285
400	0.444444
401	0.444444
402	0.444444
403	0.444444
404	0.444444
405	0.444444
406	0.444444
407	0.477937
408	0.477937
409	0.477937
410	0.502392
411	0.506645
412	0.506645
413	0.50824
414	0.50824
415	0.50824
416	0.50824
417	0.50824
418	0.50824
419	0.50824
420	0.547581
421	0.547581
422	0.558745
423	0.56672
424	0.56672
425	0.56672
426	0.570973
427	0.574694
428	0.574694
429	0.576821
430	0.576821
431	0.576821
432	0.576821
433	0.576821
434	0.577884
435	0.578416
436	0.578416
437	0.578416
438	0.578416
439	0.578416
440	0.578416
441	0.578416
442	0.578416
443	0.578416
444	0.578416
445	0.578416
446	0.578416
447	0.578416
448	0.578416
449	0.578416
450	0.578416
451	0.578416
452	0.584795
453	0.584795
454	0.585859
455	0.586922
456	0.586922
457	0.586922
458	0.588517
459	0.589048
460	0.589048
461	0.589048
462	0.589048
463	0.589048
464	0.589048
465	0.589048
466	0.589048
467	0.589048
468	0.589048
469	0.589048
470	0.589048
471	0.589048
472	0.589048
473	0.589048
474	0.589048
475	0.589048
476	0.589048
477	0.589048
478	0.589048
479	0.589048
480	0.589048
481	0.600213
482	0.600213
483	0.600213
484	0.600213
485	0.600213
486	0.600213
487	0.600213
488	0.600213
489	0.600213
490	0.600213
491	0.600213
492	0.600213
493	0.600213
494	0.600213
495	0.600213
496	0.600213
497	0.600213
498	0.600213
499	0.600213
500	0.600213
501	0.600213
502	0.600213
503	0.600213
504	0.600213
505	0.600213
506	0.600213
507	0.600213
508	0.600213
509	0.600213
510	0.600213
511	0.600213
512	0.600213
513	0.600213
514	0.600213
515	0.600213
516	0.600213
517	0.600213
518	0.600213
519	0.600213
520	0.600213
521	0.600213
522	0.600213
523	0.600213
524	0.600213
525	0.600213
526	0.600213
527	0.600213
528	0.600213
529	0.600213
530	0.600213
531	0.600213
532	0.600213
533	0.600213
534	0.600213
535	0.600213
536	0.600213
537	0.600213
538	0.600213
539	0.600213
540	0.600213
541	0.600213
542	0.600213
543	0.600213
544	0.626794
545	0.626794
546	0.626794
547	0.626794
548	0.626794
549	0.626794
550	0.626794
551	0.626794
552	0.626794
553	0.626794
554	0.626794
555	0.626794
556	0.626794
557	0.626794
558	0.626794
559	0.626794
560	0.629984
561	0.629984
562	0.629984
563	0.629984
564	0.629984
565	0.629984
566	0.629984
567	0.629984
568	0.629984
569	0.629984
570	0.629984
571	0.655502
572	0.655502
573	0.668262
574	0.668262
575	0.668262
576	0.668262
577	0.668262
578	0.668262
579	0.668262
580	0.668262
581	0.668262
582	0.668262
583	0.668262
584	0.668262
585	0.668262
586	0.668262
587	0.668262
588	0.668262
589	0.668262
590	0.668262
591	0.71026
592	0.71026
593	0.71026
594	0.71026
595	0.71026
596	0.71026
597	0.71026
598	0.732057
599	0.740564
600	0.740564
601	0.740564
602	0.74588
603	0.750665
604	0.750665
605	0.752791
606	0.752791
607	0.752791
608	0.752791
609	0.752791
610	0.752791
611	0.752791
612	0.76236
613	0.76236
614	0.769272
615	0.770335
616	0.770335
617	0.770335
618	0.770867
619	0.770867
620	0.770867
621	0.771398
622	0.771398
623	0.771398
624	0.771398
625	0.771398
626	0.771398
627	0.771398
628	0.771398
629	0.771398
630	0.771398
631	0.771398
632	0.771398
633	0.77193
634	0.77193
635	0.77193
636	0.77193
637	0.77193
638	0.77193
639	0.77193
640	0.77193
641	0.77193
642	0.77193
643	0.77193
644	0.77193
645	0.77193
646	0.77193
647	0.77193
648	0.77193
649	0.77193
650	0.77193
651	0.77193
652	0.793195
653	0.793195
654	0.805423
655	0.810739
656	0.810739
657	0.810739
658	0.810739
659	0.810739
660	0.814992
661	0.814992
662	0.817119
663	0.81765
664	0.81765
665	0.81765
666	0.81765
667	0.81765
668	0.81765
669	0.81765
670	0.81765
671	0.81765
672	0.81765
673	0.81765
674	0.81765
675	0.81765
676	0.818182
677	0.818182
678	0.818182
679	0.818713
680	0.818713
681	0.8437
682	0.8437
683	0.8437
684	0.8437
685	0.8437
686	0.8437
687	0.8437
688	0.8437
689	0.853801
690	0.853801
691	0.853801
692	0.853801
693	0.853801
694	0.853801
695	0.853801
696	0.853801
697	0.853801
698	0.853801
699	0.853801
700	0.853801
701	0.853801
702	0.853801
703	0.853801
704	0.853801
705	0.853801
706	0.853801
707	0.876661
708	0.876661
709	0.889421
710	0.889421
711	0.889421
712	0.889421
713	0.897395
714	0.897395
715	0.897395
716	0.897395
717	0.897395
718	0.897395
719	0.897395
720	0.897395
721	0.899522
722	0.899522
723	0.899522
724	0.899522
725	0.899522
726	0.899522
727	0.899522
728	0.899522
729	0.899522
730	0.899522
731	0.899522
732	0.899522
733	0.899522
734	0.899522
735	0.899522
736	0.899522
737	0.900585
738	0.900585
739	0.900585
740	0.900585
741	0.900585
742	0.900585
743	0.900585
744	0.900585
745	0.900585
746	0.900585
747	0.900585
748	0.900585
749	0.900585
750	0.900585
751	0.900585
752	0.900585
753	0.900585
754	0.900585
755	0.900585
756	0.900585
757	0.900585
758	0.900585
759	0.900585
760	0.900585
761	0.900585
762	0.900585
763	0.900585
764	0.900585
765	0.900585
766	0.900585
767	0.900585
768	0.900585
769	0.900585
770	0.900585
771	0.900585
772	0.900585
773	0.900585
774	0.900585
775	0.900585
776	0.906964
777	0.906964
778	0.906964
779	0.906964
780	0.908028
781	0.908028
782	0.908559
783	0.908559
784	0.908559
785	0.908559
786	0.908559
787	0.908559
788	0.909091
789	0.927166
790	0.927166
791	0.927166
792	0.927166
793	0.933546
794	0.933546
795	0.933546
796	0.933546
797	0.933546
798	0.933546
799	0.933546
800	0.933546
801	0.933546
802	0.956938
803	0.972355
804	0.972355
805	0.978203
806	0.978203
807	0.978203
808	0.978203
809	0.98033
810	0.98033
811	0.98033
812	0.98033
813	0.98033
814	0.98033
815	0.98033
816	0.98033
817	0.981925
818	0.981925
819	0.981925
820	0.981925
821	0.981925
822	0.981925
823	0.981925
824	0.981925
825	0.981925
826	0.981925
827	0.981925
828	0.981925
829	0.981925
830	0.981925
831	0.981925
832	0.981925
833	0.981925
834	0.988836
835	0.992557
836	0.992557
837	0.99362
838	0.99362
839	0.99362
840	0.99362
841	0.994684
842	0.994684
843	0.994684
844	0.994684
845	0.994684
846	0.994684
847	0.994684
848	0.994684
849	0.996279
850	0.996279
851	0.996279
852	0.996279
853	0.996279
854	0.996279
855	0.996279
856	0.996279
857	0.996279
858	0.996279
859	0.996279
860	0.996279
861	0.996279
862	0.996279
863	0.996279
864	0.996279
865	0.996279
866	0.996279
867	0.996279
868	0.996279
869	0.996279
870	0.996279
871	0.996279
872	0.996279
873	0.996279
874	0.996279
875	0.996279
876	0.996279
877	0.996279
878	0.996279
879	0.996279
880	0.996279
881	0.996279
882	0.996279
883	0.996279
884	0.996279
885	0.996279
886	0.996279
887	0.996279
888	0.996279
889	0.996279
890	0.996279
891	0.996279
892	0.996279
893	0.996279
894	0.996279
895	0.996279
896	0.996279
897	0.996279
898	0.997873
899	0.999468
900	0.999468
901	1
902	1
903	1
904	1
905	1
906	1
907	1
908	1
909	1
910	1
911	1
912	1
913	1
914	1
915	1
916	1
917	1
918	1
919	1
920	1
921	1
922	1
923	1
924	1
925	1
926	1
927	1
928	1
929	1
930	1
931	1
932	1
933	1
934	1
935	1
936	1
937	1
938	1
939	1
940	1
941	1
942	1
943	1
944	1
945	1
946	1
947	1
948	1
949	1
950	1
951	1
952	1
953	1
954	1
955	1
956	1
957	1
958	1
959	1
960	1
961	1
962	1
963	1
964	1
965	1
966	1
967	1
968	1
969	1
970	1
971	1
972	1
973	1
974	1
975	1
976	1
977	1
978	1
979	1
980	1
981	1
982	1
983	1
984	1
985	1
986	1
987	1
988	1
989	1
990	1
991	1
992	1
993	1
994	1
995	1
996	1
997	1
998	1
999	1
1000	1
1001	1
1002	1
1003	1
1004	1
1005	1
1006	1
1007	1
1008	1
1009	1
1010	1
1011	1
1012	1
1013	1
1014	1
1015	1
1016	1
1017	1
1018	1
1019	1
1020	1
1021	1
1022	1
1023	1
1024	1
};
\addlegendentry{$E_b/N_0 = 2.0$ dB}

\addplot[
    color=red,
    dashed,
    %mark=square,
    thick,
    mark size=3,
]
table {
1	0
2	0
3	0
4	0
5	0
6	0
7	0
8	0
9	0
10	0
11	0
12	0
13	0
14	0
15	0
16	0
17	0
18	0
19	0
20	0
21	0
22	0
23	0
24	0
25	0
26	0
27	0
28	0
29	0
30	0
31	0
32	0
33	0
34	0
35	0
36	0
37	0
38	0
39	0
40	0
41	0
42	0
43	0
44	0
45	0
46	0
47	0
48	0
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0
58	0
59	0
60	0
61	0
62	0
63	0
64	0
65	0
66	0
67	0
68	0
69	0
70	0
71	0
72	0
73	0
74	0
75	0
76	0
77	0
78	0
79	0
80	0
81	0
82	0
83	0
84	0
85	0
86	0
87	0
88	0
89	0
90	0
91	0
92	0
93	0
94	0
95	0
96	0
97	0
98	0
99	0
100	0
101	0
102	0
103	0
104	0
105	0
106	0
107	0
108	0
109	0
110	0
111	0
112	0
113	0
114	0
115	0
116	0
117	0
118	0
119	0
120	0
121	0
122	0
123	0
124	0
125	0
126	0
127	0
128	0.00507868
129	0.00507868
130	0.00507868
131	0.00507868
132	0.00507868
133	0.00507868
134	0.00507868
135	0.00507868
136	0.00507868
137	0.00507868
138	0.00507868
139	0.00507868
140	0.00507868
141	0.00507868
142	0.00507868
143	0.00507868
144	0.00507868
145	0.00507868
146	0.00507868
147	0.00507868
148	0.00507868
149	0.00507868
150	0.00507868
151	0.00507868
152	0.00507868
153	0.00507868
154	0.00507868
155	0.00507868
156	0.00507868
157	0.00507868
158	0.00507868
159	0.00507868
160	0.00507868
161	0.00507868
162	0.00507868
163	0.00507868
164	0.00507868
165	0.00507868
166	0.00507868
167	0.00507868
168	0.00507868
169	0.00507868
170	0.00507868
171	0.00507868
172	0.00507868
173	0.00507868
174	0.00507868
175	0.00507868
176	0.00507868
177	0.00507868
178	0.00507868
179	0.00507868
180	0.00507868
181	0.00507868
182	0.00507868
183	0.00507868
184	0.00507868
185	0.00507868
186	0.00507868
187	0.00507868
188	0.00507868
189	0.00507868
190	0.00507868
191	0.056365
192	0.056365
193	0.056365
194	0.056365
195	0.056365
196	0.056365
197	0.056365
198	0.056365
199	0.056365
200	0.056365
201	0.056365
202	0.056365
203	0.056365
204	0.056365
205	0.056365
206	0.056365
207	0.056365
208	0.056365
209	0.056365
210	0.056365
211	0.056365
212	0.056365
213	0.056365
214	0.056365
215	0.056365
216	0.056365
217	0.056365
218	0.056365
219	0.056365
220	0.0795104
221	0.0795104
222	0.0885855
223	0.092332
224	0.092332
225	0.092332
226	0.092332
227	0.092332
228	0.092332
229	0.092332
230	0.092332
231	0.092332
232	0.104321
233	0.104321
234	0.104321
235	0.104321
236	0.107069
237	0.107069
238	0.107818
239	0.108151
240	0.108151
241	0.108151
242	0.108151
243	0.108151
244	0.108317
245	0.108317
246	0.108401
247	0.108401
248	0.108401
249	0.143702
250	0.143702
251	0.143702
252	0.143702
253	0.143702
254	0.143702
255	0.143702
256	0.143702
257	0.143702
258	0.143702
259	0.143702
260	0.143702
261	0.143702
262	0.143702
263	0.143702
264	0.143702
265	0.143702
266	0.143702
267	0.143702
268	0.143702
269	0.143702
270	0.143702
271	0.143702
272	0.143702
273	0.143702
274	0.143702
275	0.143702
276	0.143702
277	0.143702
278	0.143702
279	0.143702
280	0.143702
281	0.143702
282	0.143702
283	0.143702
284	0.143702
285	0.143702
286	0.143702
287	0.143702
288	0.143702
289	0.143702
290	0.143702
291	0.143702
292	0.143702
293	0.143702
294	0.143702
295	0.143702
296	0.143702
297	0.143702
298	0.143702
299	0.143702
300	0.143702
301	0.143702
302	0.143702
303	0.143702
304	0.143702
305	0.143702
306	0.143702
307	0.143702
308	0.143702
309	0.143702
310	0.143702
311	0.143702
312	0.173091
313	0.173091
314	0.173091
315	0.173091
316	0.179752
317	0.179752
318	0.182083
319	0.183249
320	0.183249
321	0.183249
322	0.183249
323	0.183249
324	0.183249
325	0.183249
326	0.183249
327	0.183249
328	0.183249
329	0.183249
330	0.183249
331	0.183249
332	0.183249
333	0.183249
334	0.183249
335	0.183249
336	0.19632
337	0.19632
338	0.19632
339	0.19632
340	0.19632
341	0.19632
342	0.19632
343	0.19632
344	0.198485
345	0.198485
346	0.198485
347	0.198485
348	0.198901
349	0.25485
350	0.25485
351	0.25485
352	0.25485
353	0.25485
354	0.25485
355	0.25485
356	0.25485
357	0.25485
358	0.25485
359	0.25485
360	0.254933
361	0.254933
362	0.29831
363	0.319873
364	0.319873
365	0.330863
366	0.330863
367	0.330863
368	0.330863
369	0.330863
370	0.344434
371	0.35251
372	0.35251
373	0.356174
374	0.356174
375	0.356174
376	0.356174
377	0.357839
378	0.357839
379	0.357839
380	0.357839
381	0.357839
382	0.357839
383	0.357839
384	0.357839
385	0.357839
386	0.357839
387	0.357839
388	0.357839
389	0.357839
390	0.357839
391	0.357839
392	0.357839
393	0.357839
394	0.357839
395	0.357839
396	0.357839
397	0.357839
398	0.357839
399	0.357839
400	0.358088
401	0.358088
402	0.358088
403	0.358088
404	0.358088
405	0.358088
406	0.358088
407	0.386313
408	0.386313
409	0.386313
410	0.405462
411	0.414453
412	0.414453
413	0.418949
414	0.418949
415	0.418949
416	0.418949
417	0.418949
418	0.418949
419	0.418949
420	0.448922
421	0.448922
422	0.459079
423	0.464241
424	0.464241
425	0.464241
426	0.467655
427	0.469153
428	0.469153
429	0.469819
430	0.469819
431	0.469819
432	0.469819
433	0.469819
434	0.470902
435	0.471484
436	0.471484
437	0.471568
438	0.471568
439	0.471568
440	0.471568
441	0.471651
442	0.471651
443	0.471651
444	0.471651
445	0.471651
446	0.471651
447	0.471651
448	0.471651
449	0.471651
450	0.471651
451	0.471651
452	0.476979
453	0.476979
454	0.478645
455	0.479394
456	0.479394
457	0.479394
458	0.47956
459	0.479727
460	0.479727
461	0.47981
462	0.47981
463	0.47981
464	0.47981
465	0.47981
466	0.479977
467	0.479977
468	0.479977
469	0.479977
470	0.479977
471	0.479977
472	0.479977
473	0.479977
474	0.479977
475	0.479977
476	0.479977
477	0.479977
478	0.479977
479	0.479977
480	0.479977
481	0.51228
482	0.51228
483	0.51228
484	0.51228
485	0.51228
486	0.51228
487	0.51228
488	0.51228
489	0.51228
490	0.51228
491	0.51228
492	0.51228
493	0.51228
494	0.51228
495	0.51228
496	0.51228
497	0.51228
498	0.51228
499	0.51228
500	0.51228
501	0.51228
502	0.51228
503	0.51228
504	0.51228
505	0.51228
506	0.51228
507	0.51228
508	0.51228
509	0.51228
510	0.51228
511	0.51228
512	0.51228
513	0.51228
514	0.51228
515	0.51228
516	0.51228
517	0.51228
518	0.51228
519	0.51228
520	0.51228
521	0.51228
522	0.51228
523	0.51228
524	0.51228
525	0.51228
526	0.51228
527	0.51228
528	0.51228
529	0.51228
530	0.51228
531	0.51228
532	0.51228
533	0.51228
534	0.51228
535	0.51228
536	0.51228
537	0.51228
538	0.51228
539	0.51228
540	0.51228
541	0.51228
542	0.51228
543	0.51228
544	0.529681
545	0.529681
546	0.529681
547	0.529681
548	0.529681
549	0.529681
550	0.529681
551	0.529681
552	0.529681
553	0.529681
554	0.529681
555	0.529681
556	0.529681
557	0.529681
558	0.529681
559	0.529681
560	0.531013
561	0.531013
562	0.531013
563	0.531013
564	0.531013
565	0.531013
566	0.531013
567	0.531013
568	0.531096
569	0.531096
570	0.531096
571	0.558322
572	0.558322
573	0.569478
574	0.569478
575	0.569478
576	0.569478
577	0.569478
578	0.569478
579	0.569478
580	0.569478
581	0.569478
582	0.569478
583	0.569478
584	0.569478
585	0.569478
586	0.569478
587	0.569478
588	0.569478
589	0.569478
590	0.569478
591	0.609025
592	0.609025
593	0.609025
594	0.609025
595	0.609025
596	0.609025
597	0.609025
598	0.626925
599	0.63625
600	0.63625
601	0.63625
602	0.644243
603	0.646907
604	0.646907
605	0.648156
606	0.648156
607	0.648156
608	0.648156
609	0.648156
610	0.648156
611	0.648156
612	0.658313
613	0.658313
614	0.661144
615	0.662643
616	0.662643
617	0.662643
618	0.663392
619	0.663558
620	0.663558
621	0.663725
622	0.663725
623	0.663725
624	0.663725
625	0.663725
626	0.664058
627	0.664141
628	0.664141
629	0.664224
630	0.664224
631	0.664224
632	0.664224
633	0.664224
634	0.664224
635	0.664224
636	0.664224
637	0.664224
638	0.664224
639	0.664224
640	0.664224
641	0.664224
642	0.664224
643	0.664224
644	0.664224
645	0.664224
646	0.664224
647	0.664224
648	0.664224
649	0.664224
650	0.664224
651	0.664224
652	0.682708
653	0.682708
654	0.689202
655	0.692032
656	0.692032
657	0.692032
658	0.692032
659	0.692032
660	0.695696
661	0.695696
662	0.696778
663	0.697527
664	0.697527
665	0.697527
666	0.697777
667	0.69786
668	0.69786
669	0.69786
670	0.69786
671	0.69786
672	0.69786
673	0.69786
674	0.69786
675	0.69786
676	0.698443
677	0.698443
678	0.698693
679	0.698943
680	0.698943
681	0.73849
682	0.73849
683	0.73849
684	0.73849
685	0.73849
686	0.73849
687	0.73849
688	0.73849
689	0.75614
690	0.75614
691	0.75614
692	0.75614
693	0.75614
694	0.75614
695	0.75614
696	0.75614
697	0.75614
698	0.75614
699	0.75614
700	0.75614
701	0.75614
702	0.75614
703	0.75614
704	0.75614
705	0.75614
706	0.75614
707	0.797186
708	0.797186
709	0.819083
710	0.819083
711	0.819083
712	0.819083
713	0.830905
714	0.830905
715	0.830905
716	0.830905
717	0.830905
718	0.830905
719	0.830905
720	0.830905
721	0.836733
722	0.836733
723	0.836733
724	0.836733
725	0.836733
726	0.836733
727	0.836733
728	0.836733
729	0.836733
730	0.836733
731	0.836733
732	0.836733
733	0.836733
734	0.836733
735	0.836733
736	0.836733
737	0.838648
738	0.838648
739	0.838648
740	0.838648
741	0.838648
742	0.838648
743	0.838648
744	0.838648
745	0.838648
746	0.838648
747	0.838648
748	0.838648
749	0.838648
750	0.838648
751	0.838648
752	0.838648
753	0.838648
754	0.838648
755	0.838648
756	0.838648
757	0.838648
758	0.838648
759	0.838648
760	0.838648
761	0.838648
762	0.838648
763	0.838648
764	0.838648
765	0.838648
766	0.838648
767	0.838648
768	0.838648
769	0.838648
770	0.838648
771	0.838648
772	0.838648
773	0.838648
774	0.838648
775	0.838648
776	0.841562
777	0.841562
778	0.841562
779	0.841562
780	0.842311
781	0.842311
782	0.842561
783	0.842811
784	0.842811
785	0.842811
786	0.842811
787	0.842811
788	0.842894
789	0.877196
790	0.877196
791	0.877196
792	0.877196
793	0.893265
794	0.893265
795	0.893265
796	0.893265
797	0.893265
798	0.893265
799	0.893265
800	0.893265
801	0.893265
802	0.93506
803	0.952877
804	0.952877
805	0.962534
806	0.962534
807	0.962534
808	0.962534
809	0.966281
810	0.966281
811	0.966281
812	0.966281
813	0.966281
814	0.966281
815	0.966281
816	0.966281
817	0.968446
818	0.968446
819	0.968446
820	0.968446
821	0.968446
822	0.968446
823	0.968446
824	0.968446
825	0.968446
826	0.968446
827	0.968446
828	0.968446
829	0.968446
830	0.968446
831	0.968446
832	0.968446
833	0.968446
834	0.980601
835	0.987595
836	0.987595
837	0.991425
838	0.991425
839	0.991425
840	0.991425
841	0.99284
842	0.99284
843	0.99284
844	0.99284
845	0.99284
846	0.99284
847	0.99284
848	0.99284
849	0.993506
850	0.993506
851	0.993506
852	0.993506
853	0.993506
854	0.993506
855	0.993506
856	0.993506
857	0.993506
858	0.993506
859	0.993506
860	0.993506
861	0.993506
862	0.993506
863	0.993506
864	0.993506
865	0.994172
866	0.994172
867	0.994172
868	0.994172
869	0.994172
870	0.994172
871	0.994172
872	0.994172
873	0.994172
874	0.994172
875	0.994172
876	0.994172
877	0.994172
878	0.994172
879	0.994172
880	0.994172
881	0.994172
882	0.994172
883	0.994172
884	0.994172
885	0.994172
886	0.994172
887	0.994172
888	0.994172
889	0.994172
890	0.994172
891	0.994172
892	0.994172
893	0.994172
894	0.994172
895	0.994172
896	0.994172
897	0.994172
898	0.997169
899	0.998834
900	0.998834
901	0.999167
902	0.999167
903	0.999167
904	0.999167
905	0.99975
906	0.99975
907	0.99975
908	0.99975
909	0.99975
910	0.99975
911	0.99975
912	0.99975
913	1
914	1
915	1
916	1
917	1
918	1
919	1
920	1
921	1
922	1
923	1
924	1
925	1
926	1
927	1
928	1
929	1
930	1
931	1
932	1
933	1
934	1
935	1
936	1
937	1
938	1
939	1
940	1
941	1
942	1
943	1
944	1
945	1
946	1
947	1
948	1
949	1
950	1
951	1
952	1
953	1
954	1
955	1
956	1
957	1
958	1
959	1
960	1
961	1
962	1
963	1
964	1
965	1
966	1
967	1
968	1
969	1
970	1
971	1
972	1
973	1
974	1
975	1
976	1
977	1
978	1
979	1
980	1
981	1
982	1
983	1
984	1
985	1
986	1
987	1
988	1
989	1
990	1
991	1
992	1
993	1
994	1
995	1
996	1
997	1
998	1
999	1
1000	1
1001	1
1002	1
1003	1
1004	1
1005	1
1006	1
1007	1
1008	1
1009	1
1010	1
1011	1
1012	1
1013	1
1014	1
1015	1
1016	1
1017	1
1018	1
1019	1
1020	1
1021	1
1022	1
1023	1
1024	1
};
\addlegendentry{$E_b/N_0 = 2.5$ dB}

\addplot[
    color=black,
    dash pattern=on 3pt off 1pt,
    %mark=square,
    thick,
    mark size=3,
]
table {
1	0
2	0
3	0
4	0
5	0
6	0
7	0
8	0
9	0
10	0
11	0
12	0
13	0
14	0
15	0
16	0
17	0
18	0
19	0
20	0
21	0
22	0
23	0
24	0
25	0
26	0
27	0
28	0
29	0
30	0
31	0
32	0
33	0
34	0
35	0
36	0
37	0
38	0
39	0
40	0
41	0
42	0
43	0
44	0
45	0
46	0
47	0
48	0
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0
58	0
59	0
60	0
61	0
62	0
63	0
64	0
65	0
66	0
67	0
68	0
69	0
70	0
71	0
72	0
73	0
74	0
75	0
76	0
77	0
78	0
79	0
80	0
81	0
82	0
83	0
84	0
85	0
86	0
87	0
88	0
89	0
90	0
91	0
92	0
93	0
94	0
95	0
96	0
97	0
98	0
99	0
100	0
101	0
102	0
103	0
104	0
105	0
106	0
107	0
108	0
109	0
110	0
111	0
112	0
113	0
114	0
115	0
116	0
117	0
118	0
119	0
120	0
121	0
122	0
123	0
124	0
125	0
126	0
127	0
128	0.000880602
129	0.000880602
130	0.000880602
131	0.000880602
132	0.000880602
133	0.000880602
134	0.000880602
135	0.000880602
136	0.000880602
137	0.000880602
138	0.000880602
139	0.000880602
140	0.000880602
141	0.000880602
142	0.000880602
143	0.000880602
144	0.000880602
145	0.000880602
146	0.000880602
147	0.000880602
148	0.000880602
149	0.000880602
150	0.000880602
151	0.000880602
152	0.000880602
153	0.000880602
154	0.000880602
155	0.000880602
156	0.000880602
157	0.000880602
158	0.000880602
159	0.000880602
160	0.000880602
161	0.000880602
162	0.000880602
163	0.000880602
164	0.000880602
165	0.000880602
166	0.000880602
167	0.000880602
168	0.000880602
169	0.000880602
170	0.000880602
171	0.000880602
172	0.000880602
173	0.000880602
174	0.000880602
175	0.000880602
176	0.000880602
177	0.000880602
178	0.000880602
179	0.000880602
180	0.000880602
181	0.000880602
182	0.000880602
183	0.000880602
184	0.000880602
185	0.000880602
186	0.000880602
187	0.000880602
188	0.000880602
189	0.000880602
190	0.000880602
191	0.0291206
192	0.0291206
193	0.0291206
194	0.0291206
195	0.0291206
196	0.0291206
197	0.0291206
198	0.0291206
199	0.0291206
200	0.0291206
201	0.0291206
202	0.0291206
203	0.0291206
204	0.0291206
205	0.0291206
206	0.0291206
207	0.0291206
208	0.0291206
209	0.0291206
210	0.0291206
211	0.0291206
212	0.0291206
213	0.0291206
214	0.0291206
215	0.0291206
216	0.0291206
217	0.0291206
218	0.0291206
219	0.0291206
220	0.0378204
221	0.0378204
222	0.0405229
223	0.0421626
224	0.0421626
225	0.0421626
226	0.0421626
227	0.0421626
228	0.0421626
229	0.0421626
230	0.0421626
231	0.0421626
232	0.0458521
233	0.0458521
234	0.0458521
235	0.0458521
236	0.0463986
237	0.0463986
238	0.0465808
239	0.046763
240	0.046763
241	0.046763
242	0.046763
243	0.046763
244	0.0468238
245	0.0468238
246	0.0468389
247	0.0468541
248	0.0468541
249	0.0837483
250	0.0837483
251	0.0837483
252	0.0837483
253	0.0837483
254	0.0837483
255	0.0837483
256	0.0837483
257	0.0837483
258	0.0837483
259	0.0837483
260	0.0837483
261	0.0837483
262	0.0837483
263	0.0837483
264	0.0837483
265	0.0837483
266	0.0837483
267	0.0837483
268	0.0837483
269	0.0837483
270	0.0837483
271	0.0837483
272	0.0837483
273	0.0837483
274	0.0837483
275	0.0837483
276	0.0837483
277	0.0837483
278	0.0837483
279	0.0837483
280	0.0837483
281	0.0837483
282	0.0837483
283	0.0837483
284	0.0837483
285	0.0837483
286	0.0837483
287	0.0837483
288	0.0837483
289	0.0837483
290	0.0837483
291	0.0837483
292	0.0837483
293	0.0837483
294	0.0837483
295	0.0837483
296	0.0837483
297	0.0837483
298	0.0837483
299	0.0837483
300	0.0837483
301	0.0837483
302	0.0837483
303	0.0837483
304	0.0837483
305	0.0837483
306	0.0837483
307	0.0837483
308	0.0837483
309	0.0837483
310	0.0837483
311	0.0837483
312	0.0946496
313	0.0946496
314	0.0946496
315	0.0946496
316	0.0964108
317	0.0964108
318	0.0968966
319	0.0972307
320	0.0972307
321	0.0972307
322	0.0972307
323	0.0972307
324	0.0972307
325	0.0972307
326	0.0972307
327	0.0972307
328	0.0972307
329	0.0972307
330	0.0972307
331	0.0972307
332	0.0972307
333	0.0972307
334	0.0972307
335	0.0972307
336	0.10095
337	0.10095
338	0.10095
339	0.10095
340	0.10095
341	0.10095
342	0.10095
343	0.10095
344	0.101391
345	0.101391
346	0.101391
347	0.101391
348	0.101391
349	0.153422
350	0.153422
351	0.153422
352	0.153422
353	0.153422
354	0.153422
355	0.153422
356	0.153422
357	0.153422
358	0.153422
359	0.153422
360	0.153437
361	0.153437
362	0.189132
363	0.207002
364	0.207002
365	0.216704
366	0.216704
367	0.216704
368	0.216704
369	0.216704
370	0.227939
371	0.23342
372	0.23342
373	0.236093
374	0.236093
375	0.236093
376	0.236093
377	0.237763
378	0.237763
379	0.237763
380	0.237763
381	0.237763
382	0.237763
383	0.237763
384	0.237763
385	0.237763
386	0.237763
387	0.237763
388	0.237763
389	0.237763
390	0.237763
391	0.237763
392	0.237763
393	0.237763
394	0.237763
395	0.237763
396	0.237763
397	0.237763
398	0.237763
399	0.237763
400	0.237808
401	0.237808
402	0.237808
403	0.237808
404	0.237808
405	0.237808
406	0.237808
407	0.261509
408	0.261509
409	0.261509
410	0.275932
411	0.28319
412	0.28319
413	0.286666
414	0.286666
415	0.286666
416	0.286666
417	0.286666
418	0.286666
419	0.286666
420	0.308074
421	0.308074
422	0.315559
423	0.319188
424	0.319188
425	0.319188
426	0.321116
427	0.322209
428	0.322209
429	0.322589
430	0.322589
431	0.322589
432	0.322589
433	0.322589
434	0.323151
435	0.323545
436	0.323545
437	0.323591
438	0.323591
439	0.323591
440	0.323591
441	0.323667
442	0.323667
443	0.323667
444	0.323667
445	0.323667
446	0.323667
447	0.323667
448	0.323667
449	0.323667
450	0.323667
451	0.323667
452	0.326369
453	0.326369
454	0.327174
455	0.327614
456	0.327614
457	0.327614
458	0.327873
459	0.328024
460	0.328024
461	0.328055
462	0.328055
463	0.328055
464	0.328055
465	0.328055
466	0.328146
467	0.328161
468	0.328161
469	0.328191
470	0.328191
471	0.328191
472	0.328191
473	0.328191
474	0.328191
475	0.328191
476	0.328191
477	0.328191
478	0.328191
479	0.328191
480	0.328191
481	0.392369
482	0.392369
483	0.392369
484	0.392369
485	0.392369
486	0.392369
487	0.392369
488	0.392369
489	0.392369
490	0.392369
491	0.392369
492	0.392369
493	0.392369
494	0.392369
495	0.392369
496	0.392369
497	0.392369
498	0.392369
499	0.392369
500	0.392369
501	0.392369
502	0.392369
503	0.392369
504	0.392369
505	0.392369
506	0.392369
507	0.392369
508	0.392369
509	0.392369
510	0.392369
511	0.392369
512	0.392369
513	0.392369
514	0.392369
515	0.392369
516	0.392369
517	0.392369
518	0.392369
519	0.392369
520	0.392369
521	0.392369
522	0.392369
523	0.392369
524	0.392369
525	0.392369
526	0.392369
527	0.392369
528	0.392369
529	0.392369
530	0.392369
531	0.392369
532	0.392369
533	0.392369
534	0.392369
535	0.392369
536	0.392369
537	0.392369
538	0.392369
539	0.392369
540	0.392369
541	0.392369
542	0.392369
543	0.392369
544	0.398776
545	0.398776
546	0.398776
547	0.398776
548	0.398776
549	0.398776
550	0.398776
551	0.398776
552	0.398776
553	0.398776
554	0.398776
555	0.398776
556	0.398776
557	0.398776
558	0.398776
559	0.398776
560	0.39905
561	0.39905
562	0.39905
563	0.39905
564	0.39905
565	0.39905
566	0.39905
567	0.39905
568	0.39905
569	0.39905
570	0.39905
571	0.419668
572	0.419668
573	0.430174
574	0.430174
575	0.430174
576	0.430174
577	0.430174
578	0.430174
579	0.430174
580	0.430174
581	0.430174
582	0.430174
583	0.430174
584	0.430174
585	0.430174
586	0.430174
587	0.430174
588	0.430174
589	0.430174
590	0.430174
591	0.460434
592	0.460434
593	0.460434
594	0.460434
595	0.460434
596	0.460434
597	0.460434
598	0.47138
599	0.47677
600	0.47677
601	0.47677
602	0.480293
603	0.481887
604	0.481887
605	0.482798
606	0.482798
607	0.482798
608	0.482798
609	0.482798
610	0.482798
611	0.482798
612	0.488491
613	0.488491
614	0.490389
615	0.491255
616	0.491255
617	0.491255
618	0.491695
619	0.491877
620	0.491877
621	0.491953
622	0.491953
623	0.491953
624	0.491953
625	0.491953
626	0.492044
627	0.49212
628	0.49212
629	0.492135
630	0.492135
631	0.492135
632	0.492135
633	0.492135
634	0.492135
635	0.492135
636	0.492135
637	0.492135
638	0.492135
639	0.492135
640	0.492135
641	0.492135
642	0.492135
643	0.492135
644	0.492135
645	0.492135
646	0.492135
647	0.492135
648	0.492135
649	0.492135
650	0.492135
651	0.492135
652	0.50287
653	0.50287
654	0.506058
655	0.50791
656	0.50791
657	0.50791
658	0.50791
659	0.50791
660	0.509611
661	0.509611
662	0.510051
663	0.510339
664	0.510339
665	0.510339
666	0.510461
667	0.510522
668	0.510522
669	0.510567
670	0.510567
671	0.510567
672	0.510567
673	0.510567
674	0.510567
675	0.510567
676	0.51078
677	0.51078
678	0.510825
679	0.510856
680	0.510856
681	0.57555
682	0.57555
683	0.57555
684	0.57555
685	0.57555
686	0.57555
687	0.57555
688	0.57555
689	0.607069
690	0.607084
691	0.607084
692	0.607084
693	0.607084
694	0.607084
695	0.607084
696	0.607084
697	0.607084
698	0.607084
699	0.607084
700	0.607084
701	0.607084
702	0.607084
703	0.607084
704	0.607084
705	0.607084
706	0.607084
707	0.67896
708	0.67896
709	0.714852
710	0.714852
711	0.714852
712	0.714852
713	0.732449
714	0.732449
715	0.732449
716	0.732449
717	0.732449
718	0.732449
719	0.732449
720	0.732449
721	0.741285
722	0.741285
723	0.741285
724	0.741285
725	0.741285
726	0.741285
727	0.741285
728	0.741285
729	0.741285
730	0.741285
731	0.741285
732	0.741285
733	0.741285
734	0.741285
735	0.741285
736	0.741285
737	0.745384
738	0.745384
739	0.745384
740	0.745384
741	0.745384
742	0.745384
743	0.745384
744	0.745384
745	0.745384
746	0.745384
747	0.745384
748	0.745384
749	0.745384
750	0.745384
751	0.745384
752	0.745384
753	0.745384
754	0.745384
755	0.745384
756	0.745384
757	0.745384
758	0.745384
759	0.745384
760	0.745384
761	0.745384
762	0.745384
763	0.745384
764	0.745384
765	0.745384
766	0.745384
767	0.745384
768	0.745384
769	0.745384
770	0.745384
771	0.745384
772	0.745384
773	0.745384
774	0.745384
775	0.745384
776	0.74748
777	0.74748
778	0.74748
779	0.74748
780	0.747768
781	0.747768
782	0.747874
783	0.74792
784	0.74792
785	0.74792
786	0.74792
787	0.74792
788	0.747996
789	0.804066
790	0.804066
791	0.804066
792	0.804066
793	0.831365
794	0.831365
795	0.831365
796	0.831365
797	0.831365
798	0.831365
799	0.831365
800	0.831365
801	0.831365
802	0.894616
803	0.926864
804	0.926864
805	0.942245
806	0.942245
807	0.942245
808	0.942245
809	0.949973
810	0.949973
811	0.949973
812	0.949973
813	0.949973
814	0.949973
815	0.949973
816	0.949973
817	0.954133
818	0.954133
819	0.954133
820	0.954133
821	0.954133
822	0.954133
823	0.954133
824	0.954133
825	0.954133
826	0.954133
827	0.954133
828	0.954133
829	0.954133
830	0.954133
831	0.954133
832	0.954133
833	0.954133
834	0.972352
835	0.98134
836	0.98134
837	0.985971
838	0.985971
839	0.985971
840	0.985971
841	0.988249
842	0.988249
843	0.988249
844	0.988249
845	0.988249
846	0.988249
847	0.988249
848	0.988249
849	0.989266
850	0.989266
851	0.989266
852	0.989266
853	0.989266
854	0.989266
855	0.989266
856	0.989266
857	0.989266
858	0.989266
859	0.989266
860	0.989266
861	0.989266
862	0.989266
863	0.989266
864	0.989266
865	0.989873
866	0.989873
867	0.989873
868	0.989873
869	0.989873
870	0.989873
871	0.989873
872	0.989873
873	0.989873
874	0.989873
875	0.989873
876	0.989873
877	0.989873
878	0.989873
879	0.989873
880	0.989873
881	0.989873
882	0.989873
883	0.989873
884	0.989873
885	0.989873
886	0.989873
887	0.989873
888	0.989873
889	0.989873
890	0.989873
891	0.989873
892	0.989873
893	0.989873
894	0.989873
895	0.989873
896	0.989873
897	0.989873
898	0.99499
899	0.997495
900	0.997495
901	0.998876
902	0.998876
903	0.998876
904	0.998876
905	0.999499
906	0.999499
907	0.999499
908	0.999499
909	0.999499
910	0.999499
911	0.999499
912	0.999499
913	0.999833
914	0.999833
915	0.999833
916	0.999833
917	0.999833
918	0.999833
919	0.999833
920	0.999833
921	0.999833
922	0.999833
923	0.999833
924	0.999833
925	0.999833
926	0.999833
927	0.999833
928	0.999833
929	0.999939
930	0.999939
931	0.999939
932	0.999939
933	0.999939
934	0.999939
935	0.999939
936	0.999939
937	0.999939
938	0.999939
939	0.999939
940	0.999939
941	0.999939
942	0.999939
943	0.999939
944	0.999939
945	0.999939
946	0.999939
947	0.999939
948	0.999939
949	0.999939
950	0.999939
951	0.999939
952	0.999939
953	0.999939
954	0.999939
955	0.999939
956	0.999939
957	0.999939
958	0.999939
959	0.999939
960	0.999939
961	1
962	1
963	1
964	1
965	1
966	1
967	1
968	1
969	1
970	1
971	1
972	1
973	1
974	1
975	1
976	1
977	1
978	1
979	1
980	1
981	1
982	1
983	1
984	1
985	1
986	1
987	1
988	1
989	1
990	1
991	1
992	1
993	1
994	1
995	1
996	1
997	1
998	1
999	1
1000	1
1001	1
1002	1
1003	1
1004	1
1005	1
1006	1
1007	1
1008	1
1009	1
1010	1
1011	1
1012	1
1013	1
1014	1
1015	1
1016	1
1017	1
1018	1
1019	1
1020	1
1021	1
1022	1
1023	1
1024	1

};
\addlegendentry{$E_b/N_0 = 3.0$ dB}

\end{axis}
\end{tikzpicture}


==> figures/ECP-all-R0.16.tikz <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=1\columnwidth, height=7cm,
    thick,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=ECP-R0.16,
    legend columns=2,
]

\addplot[
    color=black,
    dashed,
    mark=x,
    thick,
    mark size=3,
]
table {
1.0 6.23980e-01
1.5 3.75280e-01
2.0 1.66320e-01
2.5 5.23600e-02
3.0 1.09200e-02
3.5 2.18000e-03
4.0	1.43912e-04
};
\addlegendentry{SC}

\addplot[
    color=red,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1.00	4.81320e-01
1.50	2.34650e-01
2.00	7.87200e-02
2.50	1.75900e-02
3.00	2.69000e-03
3.50	3.40000e-04
4.00	2.48243e-05
};
\addlegendentry{SC-Flip}

\addplot[
    color=green!60!black,
    mark=o,
    thick,
    mark size=3,
]
table {
1.00	4.51070e-1
1.50	2.05370e-1
2.00	6.45700e-2
2.50	1.34200e-2
3.00	2.05000e-3
3.50	1.92172e-4
4.00	9.05877e-6
};
\addlegendentry{SC-Flip - FIS}

\addplot[
    color=blue,
    mark=diamond,
    thick,
    mark size=3,
]
table {
1.00	4.05650e-1
1.50	1.63560e-1
2.00	4.33000e-2
2.50	6.66000e-3
3.00	6.40000e-4
3.50	3.44288e-5
%4.00	
};
\addlegendentry{SC-Flip - EIS}

\addplot[
    color=black,
    mark=+,
    thick,
    mark size=3,
]
table {
1.0 3.53100e-01
1.5 1.45200e-01
2.0 3.93000e-02
2.5 7.50000e-03
3.0 5.99003e-04
3.5 4.08481e-05
};
\addlegendentry{SC-List ($L=2$)}

%\addplot[
%    color=magenta,
%    mark=pentagon,
%    thick,
%    mark size=3,
%]
%table {
%1.0 1.98300e-01
%1.5 6.29000e-02
%2.0 1.00000e-02
%2.5 1.14574e-03
%3.0 5.84527e-05
%3.5 1.93510e-06 
%};
%\addlegendentry{SC-List ($L=4$)}

\addplot[
    color=orange,
    mark=square,
    thick,
    mark size=3,
]
table {
1.0	3.54180e-1
1.5	1.37380e-1
2.0	3.29700e-2
2.5	4.70000e-3
3.0	3.30000e-4
3.5	1.27870e-5
};
\addlegendentry{SC-Oracle}

\coordinate (spypoint) at (axis cs:3.0,8e-4);
\coordinate (magnifyglass) at (axis cs:1.45,8e-4);

\end{axis}
\spy [magenta, height=2.6cm, width=2.2cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{tikzpicture}


==> figures/ECP-all-R0.25.tikz <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=1\columnwidth, height=7cm,
    thick,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=ECP-R0.25,
    legend columns=2,
]

\addplot[
    color=black,
    dashed,
    mark=x,
    thick,
    mark size=3,
]
table {
1.0 4.94580e-01
1.5 2.17820e-01
2.0 6.33400e-02
2.5 1.28000e-02
3.0 1.36763e-03
3.5 7.89148e-05
};
\addlegendentry{SC}

\addplot[
    color=red,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1.0	4.78220e-01
1.5 1.99620e-01
2.0 5.59000e-02
2.5 1.00000e-02
3.0 1.17000e-03
3.5 9.75775e-05
};
\addlegendentry{SC-Flip}

\addplot[
    color=green!60!black,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0	4.61890e-01
1.5	1.77630e-01
2.0	4.13300e-02
2.5	6.20000e-03
3.0	6.00000e-04
3.5	3.27964e-05
};
\addlegendentry{SC-Flip - FIS}

\addplot[
    color=blue,
    mark=diamond,
    thick,
    mark size=3,
]
table {
1.0	4.16410e-01
1.5	1.39250e-01
2.0	2.60600e-02
2.5	2.52000e-03
3.0	2.03132e-04
3.25	3.01738e-05
};
\addlegendentry{SC-Flip - EIS}

\addplot[
    color=black,
    mark=+,
    thick,
    mark size=3,
]
table {
1.0 2.22400e-01
1.5 6.10000e-02
2.0 8.70000e-03
2.5 9.20334e-04
3.0 2.83470e-05
%3.5 
};
\addlegendentry{SC-List ($L=2$)}


\addplot[
    color=orange,
    mark=square,
    thick,
    mark size=3,
]
table {
1.0	3.42580e-01
1.5 9.78000e-02
2.0 1.54500e-02
2.5 1.22000e-03
3.0 3.97831e-05
};
\addlegendentry{SC-Oracle}

\end{axis}
\end{tikzpicture}


==> figures/ECP-thresholded-R0.16.tikz <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=1\columnwidth, height=7cm,
    thick,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=ECP-thresholded-R0.16,
    legend columns=2,
]

\addplot[
    color=red,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1.00	4.81320e-01
1.50	2.34650e-01
2.00	7.87200e-02
2.50	1.75900e-02
3.00	2.69000e-03
3.50	3.40000e-04
4.00	2.48243e-05
};
\addlegendentry{SC-Flip}

\addplot[
    color=black,
    mark=+,
    thick,
    mark size=3,
]
table {
1.00	4.05650e-1
1.50	1.63560e-1
2.00	4.33000e-2
2.50	6.66000e-3
3.00	6.40000e-4
3.50	3.44288e-5
};
\addlegendentry{SC-Flip - EIS $36$ indices}

\addplot[
    color=green!60!black,
    mark=o,
    thick,
    mark size=3,
]
table {
1.00	4.06810e-01
1.50	1.66610e-01
2.00	4.38100e-02
2.50	6.66000e-03
3.00	7.70000e-04
3.50	4.23330e-05
};
\addlegendentry{SC-Flip - EIS $26$ indices}

\addplot[
    color=blue,
    mark=diamond,
    thick,
    mark size=3,
]
table {
1.00	4.07490e-1
1.50	1.64190e-1
2.00	4.38900e-2
2.50	6.72000e-3
3.00	7.70000e-4
3.50	4.35640e-5
};
\addlegendentry{SC-Flip - EIS $20$ indices}

\addplot[
    color=brown,
    mark=pentagon,
    thick,
    mark size=3,
]
table {
1.00	4.05370e-1
1.50	1.69980e-1
2.00	4.40200e-2
2.50	6.95000e-3
3.00	6.20000e-4
3.50	3.59128e-5
};
\addlegendentry{SC-Flip - EIS $17$ indices}

\addplot[
    color=orange,
    mark=square,
    thick,
    mark size=3,
]
table {
1.0	3.54180e-1
1.5	1.37380e-1
2.0	3.29700e-2
2.5	4.70000e-3
3.0	3.30000e-4
3.5	1.27870e-5
};
\addlegendentry{SC-Oracle}

\coordinate (spypoint) at (axis cs:3.0,9e-4);
\coordinate (magnifyglass) at (axis cs:1.5,9e-4);

\end{axis}
\spy [magenta, height=2.6cm, width=2.2cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{tikzpicture}


==> figures/ErrorMap_n1024_k170.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    yticklabel style={/pgf/number format/fixed}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    ybar interval,
    xlabel={Non-frozen indices}, xlabel style={yshift=0em},
    ylabel={Normalized $E_1$ Occurrence}, ylabel style={yshift=-0.75em},
    grid=both,
    %width = 2*\columnwidth,
    %xscale = 2.3,
    xmin = -1,
    xmax = 201,
    ymin = 0,
    xtick={0,10,20,30,40,50,60,70,80,90,100,110,120,130,140,150,160,170,180},
    %ymax = 1,
    ymajorgrids=true,
    xmajorgrids=false,
    grid style=dashed,
    width=2*\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={at={(0.27,0.93)},anchor=west},
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %  font=\fontsize{9pt}{7.2}\selectfont,
    %},
    %legend to name=ErrorMap,
    legend columns=2
]

\addplot[
    bar width=5pt,
    fill=red!60,opacity=0.8,
    %mark=square,
    %dash pattern=on 2pt off 1pt,
    thick,
]
table {
0	1
1	0.0845771144
2	0.5199004975
3	0
4	0.9353233831
5	0.3009950249
6	0.1206467662
7	0.0696517413
8	0
9	0.2089552239
10	0.0559701493
11	0.0074626866
12	0.0087064677
13	0
14	0.0099502488
15	0.0049751244
16	0.0012437811
17	0
18	0
19	0
20	0
21	0
22	0
23	0
24	0
25	0.8034825871
26	0.3519900498
27	0.1592039801
28	0
29	0.9676616915
30	0.2450248756
31	0.0684079602
32	0.0236318408
33	0.0111940299
34	0
35	0.118159204
36	0.013681592
37	0.0087064677
38	0.0024875622
39	0
40	0
41	0
42	0.0012437811
43	0
44	0
45	0
46	0
47	0
48	0
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0.315920398
58	0.052238806
59	0.0049751244
60	0
61	0
62	0
63	0
64	0.0024875622
65	0
66	0
67	0
68	0
69	0
70	0
71	0
72	0
73	0
74	0
75	0
76	0
77	0
78	0
79	0
80	0
81	0
82	0
83	0
84	0
85	0
86	0
87	0
88	0
89	0
90	0.0049751244
91	0
92	0
93	0
94	0
95	0
96	0.0037313433
97	0
98	0
99	0.0012437811
100	0
101	0
102	0
103	0
104	0
105	0
106	0
107	0
108	0
109	0
110	0
111	0
112	0
113	0
114	0
115	0
116	0
117	0
118	0
119	0
120	0
121	0
122	0.0012437811
123	0
124	0
125	0
126	0
127	0
128	0
129	0
130	0
131	0
132	0
133	0
134	0
135	0
136	0
137	0
138	0
139	0
140	0
141	0
142	0
143	0
144	0
145	0
146	0
147	0
148	0
149	0
150	0
151	0
152	0
153	0
154	0
155	0
156	0
157	0
158	0
159	0
160	0
161	0
162	0
163	0
164	0
165	0
166	0
167	0
168	0
169	0
170	0
171	0
172	0
173	0
174	0
175	0
176	0
177	0

};
\addlegendentry{$E_b/N_0 = 2.5$ dB}

\addplot[
    ybar,
    bar width=2pt,
    fill=blue!80,opacity=0.6,
    %mark=square,
    thick,
    mark size=3,
]
table {
0	1
1	0.049382716
2	0.4074074074
3	0
4	0.7530864198
5	0.2427983539
6	0.0658436214
7	0.024691358
8	0
9	0.1316872428
10	0.0164609053
11	0.0082304527
12	0.0041152263
13	0
14	0
15	0
16	0
17	0
18	0
19	0
20	0
21	0
22	0
23	0
24	0
25	0.6666666667
26	0.2345679012
27	0.1234567901
28	0
29	0.7407407407
30	0.1358024691
31	0.0164609053
32	0.024691358
33	0.0041152263
34	0
35	0.037037037
36	0
37	0
38	0
39	0
40	0
41	0.0041152263
42	0
43	0
44	0
45	0
46	0
47	0
48	0
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0.2098765432
58	0.012345679
59	0
60	0
61	0
62	0
63	0
64	0
65	0
66	0
67	0
68	0
69	0
70	0
71	0
72	0
73	0
74	0
75	0
76	0
77	0
78	0
79	0
80	0
81	0
82	0
83	0
84	0
85	0
86	0
87	0
88	0
89	0
90	0
91	0
92	0
93	0
94	0
95	0
96	0
97	0
98	0
99	0
100	0
101	0
102	0
103	0
104	0
105	0
106	0
107	0
108	0
109	0
110	0
111	0
112	0
113	0
114	0
115	0
116	0
117	0
118	0
119	0
120	0
121	0
122	0
123	0
124	0
125	0
126	0
127	0
128	0
129	0
130	0
131	0
132	0
133	0
134	0
135	0
136	0
137	0
138	0
139	0
140	0
141	0
142	0
143	0
144	0
145	0
146	0
147	0
148	0
149	0
150	0
151	0
152	0
153	0
154	0
155	0
156	0
157	0
158	0
159	0
160	0
161	0
162	0
163	0
164	0
165	0
166	0
167	0
168	0
169	0
170	0
171	0
172	0
173	0
174	0
175	0
176	0
177	0

};
\addlegendentry{$E_b/N_0 = 3.0$ dB}
\end{axis}
\end{tikzpicture}


==> figures/LLRdist_nonfrozen_n1024_k170_2.5dB.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    yticklabel style={/pgf/number format/fixed}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    ybar interval,
    xlabel={Non-frozen indices}, xlabel style={yshift=0em},
    ylabel={Normalized average LLR magnitude}, ylabel style={yshift=-0.75em},
    grid=both,
    xmin = -1,
    xmax = 177,
    ymin = 0,
    xtick={0,20,40,60,80,100,120,140,160,180},
    %ymax = 1,
    ymajorgrids=true,
    xmajorgrids=false,
    grid style=dashed,
    width=1\columnwidth, height=7cm,
    thick,
    mark size=3,
    %legend style={at={(0.52,0.15)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{9pt}{7.2}\selectfont,
    },
    legend to name=LLRdist,
    legend columns=2,
]

\addplot[
    color=blue,
    %mark=square,
    %dash pattern=on 2pt off 1pt,
    thick,
    mark size=3,
]
table {
0	0.022062304
1	0.0310538868
2	0.0168963525
3	0.042218683
4	0.0150495956
5	0.0182988117
6	0.0209088959
7	0.0228052484
8	0.0546885625
9	0.0200868955
10	0.0236863344
11	0.0264554382
12	0.0284294438
13	0.0663354514
14	0.0283697805
15	0.0311617429
16	0.0331525829
17	0.0758841393
18	0.0345425813
19	0.0365542169
20	0.0826638059
21	0.0389624525
22	0.0875012378
23	0.090943225
24	0.1983503879
25	0.0154598119
26	0.0179211916
27	0.0197456676
28	0.048299967
29	0.0148915663
30	0.0188666447
31	0.0225058591
32	0.0252705067
33	0.027239561
34	0.0640286351
35	0.0210505859
36	0.0258841393
37	0.0299400066
38	0.0328762997
39	0.0349375309
40	0.0799839082
41	0.0325099026
42	0.0366849315
43	0.0396931837
44	0.0418361116
45	0.093932167
46	0.0418229906
47	0.0448114375
48	0.04694339
49	0.1042176927
50	0.0485154316
51	0.0506505199
52	0.1116042251
53	0.0532282555
54	0.1167610167
55	0.1204315894
56	0.2585723717
57	0.018790642
58	0.0243104473
59	0.0295934148
60	0.0338760522
61	0.036911289
62	0.0390882159
63	0.088675524
64	0.0324779667
65	0.0383613633
66	0.0428391649
67	0.0459905925
68	0.0482751279
69	0.1073559993
70	0.0457819772
71	0.0502858558
72	0.0534646806
73	0.0557615118
74	0.1224005611
75	0.055792375
76	0.0262348572
77	0.0589601419
78	0.0612049843
79	0.1333264565
80	0.0281748638
81	0.0628652418
82	0.0651118997
83	0.1410818617
84	0.0677994719
85	0.1464647632
86	0.1503540188
87	0.3192672058
88	0.0437894867
89	0.0501081862
90	0.0240061891
91	0.0547371678
92	0.0257045717
93	0.0580675029
94	0.060420779
95	0.1320812015
96	0.0241231226
97	0.0255578478
98	0.0579193761
99	0.0264888595
100	0.0279039445
101	0.0625363921
102	0.0295821093
103	0.0658288496
104	0.0681940089
105	0.1475565275
106	0.0292795016
107	0.0306751939
108	0.0681255158
109	0.0323493151
110	0.0713800132
111	0.0737115861
112	0.1585748473
113	0.0343163063
114	0.0753223304
115	0.0776368213
116	0.1663871926
117	0.0804442977
118	0.17192441
119	0.1758912362
120	0.3706040601
121	0.0266366562
122	0.0286561314
123	0.030101997
124	0.0671910381
125	0.0310608186
126	0.0324798647
127	0.071826374
128	0.0341944215
129	0.0751694174
130	0.0775384552
131	0.1663929691
132	0.0338805083
133	0.0353178742
134	0.0774942235
135	0.036986714
136	0.0807551576
137	0.0831085988
138	0.177475656
139	0.038981185
140	0.0847136491
141	0.0870382901
142	0.185256643
143	0.0898588876
144	0.1908202674
145	0.1947705892
146	0.4084007262
147	0.0371325301
148	0.0385751774
149	0.0840996864
150	0.0402930352
151	0.0874211916
152	0.0897978214
153	0.1908871101
154	0.0422465753
155	0.0913467569
156	0.0936920284
157	0.1986210596
158	0.0965217033
159	0.2041838587
160	0.2081828685
161	0.4351749464
162	0.044577323
163	0.0960934148
164	0.0984238323
165	0.2081944215
166	0.1012609341
167	0.2137316389
168	0.2176563789
169	0.4541912857
170	0.1045708863
171	0.2204282885
172	0.2243299224
173	0.4675482753
174	0.2291269186
175	0.4770745998
176	1
177	1
};
%\addlegendentry{}

\addplot[
    color=red,
    thick,
    mark size=3,
]
table {
0	0.022062304
1	0.0310538868
2	0.0168963525
3	0
4	0.0150495956
5	0.0182988117
6	0.0209088959
7	0.0228052484
8	0
9	0.0200868955
10	0.0236863344
11	0.0264554382
12	0.0284294438
13	0
14	0.0283697805
15	0.0311617429
16	0.0331525829
17	0
18	0
19	0
20	0
21	0
22	0
23	0
24	0
25	0.0154598119
26	0.0179211916
27	0.0197456676
28	0
29	0.0148915663
30	0.0188666447
31	0.0225058591
32	0.0252705067
33	0.027239561
34	0
35	0.0210505859
36	0.0258841393
37	0.0299400066
38	0.0328762997
39	0
40	0
41	0
42	0.0366849315
43	0
44	0
45	0
46	0
47	0
48	0
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0.018790642
58	0.0243104473
59	0.0295934148
60	0
61	0
62	0
63	0
64	0.0324779667
65	0
66	0
67	0
68	0
69	0
70	0
71	0
72	0
73	0
74	0
75	0
76	0
77	0
78	0
79	0
80	0
81	0
82	0
83	0
84	0
85	0
86	0
87	0
88	0
89	0
90	0.0240061891
91	0
92	0
93	0
94	0
95	0
96	0.0241231226
97	0
98	0
99	0.0264888595
100	0
101	0
102	0
103	0
104	0
105	0
106	0
107	0
108	0
109	0
110	0
111	0
112	0
113	0
114	0
115	0
116	0
117	0
118	0
119	0
120	0
121	0
122	0.0286561314
123	0
124	0
125	0
126	0
127	0
128	0
129	0
130	0
131	0
132	0
133	0
134	0
135	0
136	0
137	0
138	0
139	0
140	0
141	0
142	0
143	0
144	0
145	0
146	0
147	0
148	0
149	0
150	0
151	0
152	0
153	0
154	0
155	0
156	0
157	0
158	0
159	0
160	0
161	0
162	0
163	0
164	0
165	0
166	0
167	0
168	0
169	0
170	0
171	0
172	0
173	0
174	0
175	0
176	0
177	0
};

\end{axis}
\end{tikzpicture}



==> figures/SCF-perf.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=1\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=SCF-perf,
    legend columns=2,
]

\addplot[
    color=red,
    mark=square,
    thick,
    mark size=3,
]
table {
1.0 7.28900e-01
1.5 3.36900e-01
2.0 8.44000e-02
2.5 1.24000e-02
3.0 1.18618e-03
3.5 1.08427e-04
4.0 1.20714e-05
4.5 8.62771e-07
};
\addlegendentry{SC}

\addplot[
    color=green,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1.0 0.7969
1.5 0.3618
2.0 0.0747
2.5 0.009
3.0 0.000472286
3.5 2.72899e-05
4.0 1.46919e-06
};
\addlegendentry{SC-List ($C=32$, $L=2$)}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0 5.84300e-01
1.5 1.66800e-01
2.0 1.85000e-02
2.5 1.08523e-03
3.0 4.41967e-05
3.5 2.07978e-06
};
\addlegendentry{SC-Oracle ($C=32$)}

\addplot[
    color=orange,
    mark=diamond,
    thick,
    mark size=3,
]
table {
1.0 0.6479
1.5 0.2063
2.0 0.0236
2.5 0.00117881
3.0 5.05756e-05
3.5 1.4501e-06
};
\addlegendentry{SC-List ($C=32$, $L=4$)}

\addplot[
    color=black,
    mark=x,
    thick,
    mark size=3,
]
table {
1.0 6.78200e-01
1.5 2.49200e-01
2.0 4.35000e-02
2.5 2.93032e-03
3.0 1.25548e-04
3.5 3.45735e-06
};
\addlegendentry{SC-Flip ($C=32$, $T_{max}=10$)}

\addplot[
    color=magenta,
    mark=pentagon,
    thick,
    mark size=3,
]
table {
1.0 0.5239
1.5 0.1211
2.0 0.00821018
2.5 0.000309663
3.0 5.62074e-06
};
\addlegendentry{SC-List ($C=32$, $L=8$)}

\end{axis}
\end{tikzpicture}

==> figures/errordist2.tikz <==
%\usepackage{color}
\begin{tikzpicture}
 %\definecolor{r1}{RGB}{235,25,28}
 %\definecolor{r2}{RGB}{253,174,97}
 %\definecolor{r3}{RGB}{255,255,191}
 %\definecolor{r4}{RGB}{171,217,233}
 %\definecolor{r5}{RGB}{44,123,182}
 
 \definecolor{r1}{RGB}{255,255,204}
 \definecolor{r2}{RGB}{161,218,180}
 \definecolor{r3}{RGB}{65,182,196}
 \definecolor{r4}{RGB}{44,127,184}
 \definecolor{r5}{RGB}{37,52,148}
 
 %\definecolor{r1}{RGB}{0,129,188}
 %\definecolor{r2}{RGB}{252,177,49}
 %\definecolor{r3}{RGB}{35,34,35}
 %\definecolor{r4}{RGB}{0,157,87}
 %\definecolor{r5}{RGB}{218,50,78}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	width  = 9cm,%0.85*\textwidth,
        height = 8cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=7pt,
        ymajorgrids = true,
        xlabel = {Error Order},
        ylabel = {Relative frequency of occurrence},
        symbolic x coords={1,2,3+},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
        ymax=1,
        %legend cell align=left,
        %legend style={
        %        at={(1,1.05)},
        %        anchor=south east,
        %        column sep=1ex
        %},
    %legend to name=errordist,
    %legend columns=2,
]

	%\addplot[style={gray,fill=gray,pattern=crosshatch dots,mark=none}]
	\addplot[style={black,fill=r1,mark=none}]
            coordinates {(1, 0.264563) (2,0.230903) (3+,0.504534)};
            \addlegendentry{$E_b/N_0=1.0$ dB}

        \addplot[style={black,fill=r2,mark=none}]
        %\addplot[style={green!50!black,fill=green!50!black, dots,mark=none}]
              coordinates {(1, 0.608842) (2,0.24123) (3+,0.149928)};
             \addlegendentry{$E_b/N_0=1.5$ dB}

        \addplot[style={black,fill=r3,mark=none}]
              coordinates {(1, 0.847953) (2,0.125465) (3+,0.0265816)};
             \addlegendentry{$E_b/N_0=2.0$ dB}

        \addplot[style={black,fill=r4,mark=none}]
              coordinates {(1, 0.952793) (2,0.0430439) (3+,0.00416285)};
             \addlegendentry{$E_b/N_0=2.5$ dB}
        
        \addplot[style={black,fill=r5,mark=none}]
              coordinates {(1, 0.980672) (2,0.0185686) (3+,0.00075914)};
             \addlegendentry{$E_b/N_0=3.0$ dB}

\end{axis}
\end{tikzpicture}


==> figures/iter-all-R0.16.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={Average number of iterations}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=1\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=iter-thresholded-R0.16,
    legend columns=2,
]

\addplot[
    color=black,
    %mark=square,
    %dashed,
    thick,
    mark size=3,
]
table {
1.0 1
3.5 1
};
\addlegendentry{SC}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0	2.22
1.5	1.68
2.0	1.27
2.5	1.07
3.0	1.01
3.5	1.00
};
\addlegendentry{SC-Flip}

\addplot[
    color=red,
    mark=x,
    thick,
    mark size=3,
]
table {
1.0	3.20
1.5	2.20
2.0	1.49
2.5	1.14
3.0	1.03
3.5	1.00
};
\addlegendentry{SC-Flip - FIS}

\addplot[
    color=green!50!black,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1.0	2.92
1.5	1.93
2.0	1.31
2.5	1.07
3.0	1.01
3.5	1.00
};
\addlegendentry{SC-Flip - EIS 26 indices}



\addplot[
    color=brown,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1.0	2.92
1.5	1.92
2.0	1.31
2.5	1.07
3.0	1.01
3.5	1.00
};
\addlegendentry{SC-Flip - EIS 20 indices}

\addplot[
    color=orange,
    mark=pentagon,
    thick,
    mark size=3,
]
table {
1.0	2.93
1.5	1.93
2.0	1.31
2.5	1.07
3.0	1.01
3.5	1.00
};
\addlegendentry{SC-Flip - EIS 17 indices}




\end{axis}
\end{tikzpicture}


==> figures/pc-enc.tikz <==
\begin{tikzpicture}[scale=.65, thick]
  \node [color=darkgray] at (.5,0) {$u_0$} ;
  \node [color=darkgray]at (.5,-1) {$u_1$};
  \node [color=darkgray]at (.5,-2) {$u_2$};
  \node at (.5,-3) {$\boldsymbol{u_3}$};
  \node at (.5,-4) {$\boldsymbol{u_4}$};
  \node at (.5,-5) {$\boldsymbol{u_5}$};
  \node at (.5,-6) {$\boldsymbol{u_6}$};
  \node at (.5,-7) {$\boldsymbol{u_7}$};

  \foreach \x in {-6,-4,-2,0}
  {
    \draw [->] (1,\x) -- (2,\x);
    \draw (1,\x-1) -- (2.25,\x-1);

    \draw (2.25,\x) circle [radius=.25];
    \draw (2,\x) -- (2.5,\x);
    \draw (2.25,\x-.25) -- (2.25,\x+.25);

    \draw [->] (2.25,\x-1) -- (2.25,\x-.25);

    \fill (2.25,\x-1) circle [radius=.1];
  }

  \foreach \x in {-4,0}
  {
    \draw [->] (2.5,\x) -- (5,\x);
    \draw [->] (2.25,\x-1) -- (3.5,\x-1);

    \draw (5.25,\x) circle [radius=.25];
    \draw (5,\x) -- (5.5,\x);
    \draw (5.25,\x-.25) -- (5.25,\x+.25);

    \draw (3.75,\x-1) circle [radius=.25];
    \draw (3.5,\x-1) -- (4,\x-1);
    \draw (3.75,\x-1-.25) -- (3.75,\x-1+.25);

    \draw [->] (2.25,\x-2) -- (5.25,\x-2) -- (5.25,\x-.25);
    \fill (5.25,\x-2) circle [radius=.1];
    \draw [->] (2,\x-3) -- (3.75,\x-3) -- (3.75,\x-1-.25);
    \fill (3.75,\x-3) circle [radius=.1];
  }

  \draw [->] (5.5,0) -- (11,0);
  \draw [->] (4,-1) -- (9.5,-1);
  \draw [->] (5.25,-2) -- (8,-2);
  \draw [->] (3.75,-3) -- (6.5,-3);

  \foreach \x in {-1,0}
  {
    \draw [->] (5.5+1.5*\x,\x-4) -- (11.25+1.5*\x,\x-4) -- (11.25+1.5*\x,\x-.25);
    \draw [->] (5.25+1.5*\x,\x-6) -- (11.25+1.5*\x-3,\x-6) -- (11.25+1.5*\x-3,\x-2-.25);
  }

  \foreach \x in {-3,...,0}
  {
    \draw (11.25+1.5*\x,\x) circle [radius=.25];
    \draw (11+1.5*\x,\x) -- (11.5+1.5*\x,\x);
    \draw (11.25+1.5*\x,\x-.25) -- (11.25+1.5*\x,\x+.25);

    \fill (11.25+1.5*\x,\x-4) circle [radius=.1];

    \draw [->] (11.5+1.5*\x,\x) -- (12.5,\x);
    \draw [->] (11.25+1.5*\x,\x-4) -- (12.5,\x-4);
  }

  \node at (13,0) {$\boldsymbol{x_0}$};
  \node at (13,-1) {$\boldsymbol{x_1}$};
  \node at (13,-2) {$\boldsymbol{x_2}$};
  \node at (13,-3) {$\boldsymbol{x_3}$};
  \node at (13,-4) {$\boldsymbol{x_4}$};
  \node at (13,-5) {$\boldsymbol{x_5}$};
  \node at (13,-6) {$\boldsymbol{x_6}$};
  \node at (13,-7) {$\boldsymbol{x_7}$};

\end{tikzpicture}


==> figures/sc-dec.tikz <==
\begin{tikzpicture}[scale=.65, thick]

%STAGE DASHED LINES
\draw [thin,gray,dashed] (0,-1) -- (7.5,-1);
\draw [thin,gray,dashed] (0,-3) -- (11.5,-3);
\draw [thin,gray,dashed] (0,-5) -- (13.5,-5);
\draw [thin,gray,dashed] (0,-7) -- (14.5,-7);

%NAMING STAGES
\node at (-.75,-1) {$S=3$};
\node at (-.75,-3) {$S=2$};
\node at (-.75,-5) {$S=1$};
\node at (-.75,-7) {$S=0$};

%LINES
%LEVEL 3 TO LEVEL 2
\draw (7.5,-1) -- (3.5,-3);
\draw (7.5,-1) -- (11.5,-3);

%LEVEL 2 TO LEVEL 1
\draw (3.5,-3) -- (1.5,-5);
\draw (3.5,-3) -- (5.5,-5);
\draw (11.5,-3) -- (9.5,-5);
\draw (11.5,-3) -- (13.5,-5);

%LEVEL 1 TO LEVEL 0
\draw (1.5,-5) -- (0.5,-7);
\draw (1.5,-5) -- (2.5,-7);

\draw (5.5,-5) -- (4.5,-7);
\draw (5.5,-5) -- (6.5,-7);

\draw (9.5,-5) -- (8.5,-7);
\draw (9.5,-5) -- (10.5,-7);

\draw (13.5,-5) -- (12.5,-7);
\draw (13.5,-5) -- (14.5,-7);



%CIRCLES

  \draw[black,fill=white] (.5,-7) circle [radius=.25];			%level 0 node 0
  \fill[color=gray] (1.5,-5) circle [radius=.25];	%level 1 node 0
  \draw[black,fill=white] (2.5,-7) circle [radius=.25];			%level 0 node 1
  \fill[color=gray] (3.5,-3) circle [radius=.25];	%level 2 node 0	
  \draw[black,fill=white] (4.5,-7) circle [radius=.25];			%level 0 node 2
  \fill[color=gray] (5.5,-5) circle [radius=.25];	%level 1 node 1
  \fill[color=black] (6.5,-7) circle [radius=.25];	%level 0 node 3

  \fill[color=gray] (7.5,-1) circle [radius=.25];	%level 3 node 0 (grand)

  \fill[color=black] (8.5,-7) circle [radius=.25];		%level 0 node 4
  \fill[color=gray] (9.5,-5) circle [radius=.25];		%level 1 node 2
  \fill[color=black] (10.5,-7) circle [radius=.25];		%level 0 node 5
  \fill[color=gray] (11.5,-3) circle [radius=.25];		%level 2 node 1
  \fill[color=black] (12.5,-7) circle [radius=.25];		%level 0 node 6
  \fill[color=gray] (13.5,-5) circle [radius=.25];		%level 1 node 3
  \fill[color=black] (14.5,-7) circle [radius=.25];		%level 0 node 7

%NAMING CHILD NODES
\node at (.5,-7.8) {$\hat{u}_0$};
\node at (2.5,-7.8) {$\hat{u}_1$};
\node at (4.5,-7.8) {$\hat{u}_2$};
\node at (6.5,-7.8) {$\hat{u}_3$};
\node at (8.5,-7.8) {$\hat{u}_4$};
\node at (10.5,-7.8) {$\hat{u}_5$};
\node at (12.5,-7.8) {$\hat{u}_6$};
\node at (14.5,-7.8) {$\hat{u}_7$};


%ARROWS FOR ALPHA AND BETA
%FOR PARENT NODE
\draw [->] (8,-1.125) -- (11,-2.625) node [above=.05cm,midway,rotate=-25] {$\boldsymbol{\alpha}$};
\draw [<-] (8,-1.375) -- (11,-2.875) node [below=-.05cm,midway,rotate=-25] {$\boldsymbol{\beta}$};

%FOR LEFT CHILD
%\draw [->] (11.25,-3.125) -- (9.75,-4.625) node [above=.03cm,midway,rotate=40] {${\alpha}^l$};
%\draw [<-] (11.25,-3.375) -- (9.75,-4.875) node [below=-.05cm,midway,rotate=40] {${\beta}^l$};
\draw [->] (11.25,-3) -- (9.75,-4.5) node [above=.03cm,midway,rotate=40] {$\boldsymbol{{\alpha}^l}$};
\draw [<-] (11.25,-3.5) -- (9.75,-5) node [below=-.05cm,midway,rotate=40] {$\boldsymbol{{\beta}^l}$};

%FOR RIGHT CHILD
\draw [->] (11.75,-3) -- (13.25,-4.5) node [above=.03cm,midway,rotate=-40] {$\boldsymbol{{\alpha}^r}$};
\draw [<-] (11.75,-3.5) -- (13.25,-5) node [below=-.05cm,midway,rotate=-40] {$\boldsymbol{{\beta}^r}$};









\end{tikzpicture}

